Enriched Immersed Finite Element and Isogeometric Analysis -- Algorithms and Data Structures

Immersed finite element methods provide a convenient analysis framework for problems involving geometrically complex domains, such as those found in topology optimization and microstructures for engineered materials. However, their implementation remains a major challenge due to, among other things, the need to apply nontrivial stabilization schemes and generate custom quadrature rules. This article introduces the robust and computationally efficient algorithms and data structures comprising an immersed finite element preprocessing framework. The input to the preprocessor consists of a background mesh and one or more geometries defined on its domain. The output is structured into groups of elements with custom quadrature rules formatted such that common finite element assembly routines may be used without or with only minimal modifications. The key to the preprocessing framework is the construction of material topology information, concurrently with the generation of a quadrature rule, which is then used to perform enrichment and generate stabilization rules. While the algorithmic framework applies to a wide range of immersed finite element methods using different types of meshes, integration, and stabilization schemes, the preprocessor is presented within the context of the extended isogeometric analysis. This method utilizes a structured B-spline mesh, a generalized Heaviside enrichment strategy considering the material layout within individual basis functions$'$ supports, and face-oriented ghost stabilization. Using a set of examples, the effectiveness of the enrichment and stabilization strategies is demonstrated alongside the preprocessor$'$s robustness in geometric edge cases. Additionally, the performance and parallel scalability of the implementation are evaluated.

==> figures/ancestry_and_entities_new.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ancestry_and_entities_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.03058006bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.6189971)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.16315377,0.561479){\color[rgb]{0.82352941,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{v}_3\!:\!(1,12)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ancestry_and_entities_new.pdf}}%
    \put(0.45511608,1.1288072){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9\!:\!(2,3)$\end{tabular}}}}%
    \put(0.07014826,0.80904047){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4\!:\!(0,4)$\end{tabular}}}}%
    \put(0.51654543,0.5274731){\color[rgb]{0,0.47843137,1}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.96164711,0.74272705){\color[rgb]{0,0.47843137,1}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.96054382,1.18698319){\color[rgb]{0,0.47843137,1}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.64527751,1.45476628){\color[rgb]{0,0.47843137,1}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.60792946,0.95109525){\color[rgb]{0,0.47843137,1}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.54624447,1.03934259){\color[rgb]{0,0.47843137,1}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ancestry_and_entities_new.pdf}}%
    \put(0.33524722,1.09564703){\color[rgb]{0.82352941,0,0}\transparent{0.90196103}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{v}_2$\end{tabular}}}}%
    \put(0.34300868,1.20726968){\color[rgb]{0.82352941,0,0}\transparent{0.90196103}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{v}_1$\end{tabular}}}}%
    \put(0.80789171,0.31533777){\color[rgb]{0.82352941,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.60927339,0.33463514){\color[rgb]{0.82352941,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.28465258,0.36796273){\color[rgb]{0,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.12479546,0.39538041){\color[rgb]{0,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.1966924,0.43056495){\color[rgb]{0,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.90051953,1.45635586){\color[rgb]{0,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(0.91193934,0.5288551){\color[rgb]{0,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0.58032475,0.21694075){\color[rgb]{0.82352941,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.69686491,0.13206728){\color[rgb]{0.82352941,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.6948863,0.3878325){\color[rgb]{0.82352941,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.81286343,0.01791899){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.8308134,0.11995475){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.55271082,0.14083189){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.54706386,0.05102111){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.74242344,0.32870352){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.8258115,0.47699822){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.61389529,0.51047361){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.5258319,0.33477161){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.70616714,0.06396688){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.93198459,0.23528879){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.66053615,0.45966351){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.43430967,0.26867577){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0.18094978,1.07626124){\color[rgb]{0.82352941,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{v}_3$\end{tabular}}}}%
    \put(0.42397893,0.89432892){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15\!:\!(2,4)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ancestry_and_entities_new.pdf}}%
    \put(0.24648898,1.58138058){\color[rgb]{0.60784314,0.60784314,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_1\!:\!(3,1)$\end{tabular}}}}%
    \put(0.27473106,0.74067174){\color[rgb]{0.82352941,0,0}\transparent{0.90196103}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{v}_1\!:\!(2,3)$\end{tabular}}}}%
    \put(-0.00369963,0.67042877){\color[rgb]{0.60784314,0.60784314,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_4\!:\!(3,1)$\end{tabular}}}}%
    \put(0.27457556,0.62373851){\color[rgb]{0.82352941,0,0}\transparent{0.90196103}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{v}_2\!:\!(2,4)$\end{tabular}}}}%
    \put(0.21009198,1.29187367){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8\!:\!(0,8)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ancestry_and_entities_new.pdf}}%
    \put(0.05142637,1.42942206){\color[rgb]{0.60784314,0.60784314,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_2\!:\!(2,3)$\end{tabular}}}}%
    \put(0.02269954,0.9137545){\color[rgb]{0.60784314,0.60784314,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_3\!:\!(2,4)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ancestry_and_entities_new.pdf}}%
    \put(0.79512028,0.1923822){\color[rgb]{0.82352941,0,0.00392157}\transparent{0.89999998}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/aura.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aura.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.44008871bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.1770458)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{aura.pdf}}%
    \put(0.29025219,2.12008129){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p = 3$\end{tabular}}}}%
    \put(0.18568919,2.03605114){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.11589779,0.70278049){\color[rgb]{0.33333333,0.70980392,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.66306648,2.12108217){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p = 4$\end{tabular}}}}%
    \put(0.28797152,1.28474755){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p = 1$\end{tabular}}}}%
    \put(0.66145095,1.28404434){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p = 2$\end{tabular}}}}%
    \put(0.22790881,1.12399277){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p = 3$\end{tabular}}}}%
    \put(0.72463712,1.12415265){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p = 4$\end{tabular}}}}%
    \put(0.2256572,0.12419135){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p = 1$\end{tabular}}}}%
    \put(0.72723272,0.1244264){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p = 2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{aura.pdf}}%
    \put(0.55281285,1.99443779){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{supp}(N_{\BfIndex})$\end{tabular}}}}%
    \put(0.47533869,0.07450916){\color[rgb]{0.38823529,0.38823529,0.38823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Aura\end{tabular}}}}%
    \put(0.46419446,0.00079923){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Owned domain\end{tabular}}}}%
    \put(-0.00209912,2.1369268){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(-0.0046668,1.13892711){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{aura.pdf}}%
  \end{picture}%
\endgroup%


==> figures/brick_wall_setup.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'brick_wall_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{204.86033042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82257388)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{brick_wall_setup.pdf}}%
    \put(0.25851407,0.15593779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.42282901,0.06911977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.00791556,0.50880167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.14975529,0.77799836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.62910583,0.71272328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.58800506,0.55252448){\color[rgb]{0.17254902,0.17254902,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.60094808,0.64706409){\color[rgb]{0.17254902,0.17254902,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.50519777,0.68440037){\color[rgb]{0.17254902,0.17254902,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/cluster_generation.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cluster_generation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.25200142bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81635642)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cluster_generation.pdf}}%
    \put(0.03118865,0.61367809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E=4$\end{tabular}}}}%
    \put(0.36489641,0.76416309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m=2$\end{tabular}}}}%
    \put(0.3630776,0.01483864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m=0$\end{tabular}}}}%
    \put(0.63915193,0.00895017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_4^1$\end{tabular}}}}%
    \put(0.63427846,0.77728338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_4^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cluster_generation.pdf}}%
    \put(0.09868347,0.30683854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.09798252,0.46646201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cluster_generation.pdf}}%
    \put(0.78650881,0.15425483){\color[rgb]{0.60784314,0.60784314,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{0,2}^I$\end{tabular}}}}%
    \put(0.78115938,0.52570378){\color[rgb]{0.60784314,0.60784314,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{2,0}^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cluster_generation.pdf}}%
    \put(0.15415329,0.3878874){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{G}_I$\end{tabular}}}}%
    \put(0.92100334,0.55485457){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\normal$\end{tabular}}}}%
    \put(0.92046405,0.33055789){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\normal$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cluster_generation.pdf}}%
  \end{picture}%
\endgroup%


==> figures/clusters.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'clusters.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.6311708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29654451)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{clusters.pdf}}%
    \put(0.61938499,0.14715153){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ElemSubPhase{2}$\end{tabular}}}}%
    \put(0.90082826,0.06283312){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ElemSubPhase{2}$\end{tabular}}}}%
    \put(0.80254833,0.21851466){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ElemSubPhase{1}$\end{tabular}}}}%
    \put(-0.00110171,0.25746314){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(A)$\end{tabular}}}}%
    \put(0.24966872,0.25780905){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(B)$\end{tabular}}}}%
    \put(0.50043915,0.25780905){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(C)$\end{tabular}}}}%
    \put(0.75120954,0.25780926){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(D)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{clusters.pdf}}%
    \put(0.13295556,0.07742787){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi_q$\end{tabular}}}}%
    \put(0.28649078,0.1238762){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ElemSubPhase{2}$\end{tabular}}}}%
    \put(0.57760165,0.25809068){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Boundary{\ElemSubPhase{2}} \cap \BoundarySegment$\end{tabular}}}}%
    \put(0.04905237,0.17367956){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ElemSubPhase{1}$\end{tabular}}}}%
    \put(0.70028582,0.1250495){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Boundary{\ElemSubPhase{1}} \cap \Boundary{\ElemSubPhase{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{clusters.pdf}}%
  \end{picture}%
\endgroup%


==> figures/cond_brick_wall.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(600,616){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(600,1115){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(600,1615){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(600,2114){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(600,2613){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(680,440){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1368,440){\makebox(0,0){\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(2056,440){\makebox(0,0){\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(2745,440){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(3433,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4121,440){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1115,979){\makebox(0,0)[l]{\strut{}No Ghost}}%
      \csname LTb\endcsname%%
      \put(1115,779){\makebox(0,0)[l]{\strut{}With Ghost}}%
      \csname LTb\endcsname%%
      \put(207,1614){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\mathrm{log}_{10}(\kappa)$}}}%
      \put(2400,154){\makebox(0,0){\strut{}$\delta/h$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={212.50bp},height={141.70bp}]{cond_brick_wall.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/cross_section_with_details.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cross_section_with_details.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{501.53803307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44103799)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cross_section_with_details.pdf}}%
    \put(0.2908575,0.4243744){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}background mesh\end{tabular}}}}%
    \put(-0.0019384,0.12565772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(0.2385715,0.12453068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0.49167117,0.12513894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(C)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cross_section_with_details.pdf}}%
    \put(0.57306301,0.1550154){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{supp}(N)$\end{tabular}}}}%
    \put(0.36523246,0.05948917){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma^I_{1,2}$\end{tabular}}}}%
    \put(0.30131847,0.03108122){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{1}$\end{tabular}}}}%
    \put(0.34003924,0.107732){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{2}$\end{tabular}}}}%
    \put(0.07766338,0.10251268){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{1}$\end{tabular}}}}%
    \put(0.08357643,0.04430239){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{2}$\end{tabular}}}}%
    \put(0.12744018,0.01485735){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{3}$\end{tabular}}}}%
    \put(0.79984496,0.12508046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(D)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cross_section_with_details.pdf}}%
    \put(0.87137689,0.01429657){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{3} \cap \Omega^{E}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cross_section_with_details.pdf}}%
  \end{picture}%
\endgroup%


==> figures/enrichment_strategy.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'enrichment_strategy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{171.09682459bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.87877562)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{enrichment_strategy.pdf}}%
    \put(0.8028673,0.67890178){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{2}$\end{tabular}}}}%
    \put(0.81580854,1.16044116){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{3}$\end{tabular}}}}%
    \put(0.14363104,0.78653266){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{3}$\end{tabular}}}}%
    \put(0.12804542,1.29182329){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{supp}(N_{\BfIndex})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{enrichment_strategy.pdf}}%
    \put(0.71031213,1.38773168){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\EnrLvl=1$\end{tabular}}}}%
    \put(0.1303071,1.38936524){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\EnrLvl=2$\end{tabular}}}}%
    \put(0.70985007,0.01412413){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\EnrLvl=4$\end{tabular}}}}%
    \put(0.13030613,0.01173144){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\EnrLvl=3$\end{tabular}}}}%
    \put(0.83130947,0.18777989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\BfSubPhase{4}$\end{tabular}}}}%
    \put(0.82723661,1.73359681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\BfSubPhase{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{enrichment_strategy.pdf}}%
    \put(0.0832472,1.72043225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\BfSubPhase{2}$\end{tabular}}}}%
    \put(0.06242457,0.20144726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\BfSubPhase{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{enrichment_strategy.pdf}}%
  \end{picture}%
\endgroup%


==> figures/entity_connectivity.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'entity_connectivity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{207.45820774bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09926548)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{entity_connectivity.pdf}}%
    \put(0.07672694,0.95905809){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.23618468,0.66199386){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.50281599,0.9631929){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.28126774,0.96499926){\color[rgb]{0.49411765,0.77254902,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.21887257,0.8613957){\color[rgb]{0.49411765,0.77254902,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.34834596,0.85834067){\color[rgb]{0.49411765,0.77254902,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{entity_connectivity.pdf}}%
    \put(0.22573823,0.45731594){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.90254993,0.45307168){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.66931311,0.89253223){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.2632004,1.05898053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(0.73377515,0.79759211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0.50660237,0.68588072){\color[rgb]{0.49411765,0.77254902,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.6342478,0.6765328){\color[rgb]{0.49411765,0.77254902,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.67206775,0.45068299){\color[rgb]{0.49411765,0.77254902,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.76074414,0.51577756){\color[rgb]{0.49411765,0.77254902,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.43008968,0.449377){\color[rgb]{0.49411765,0.77254902,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.67254345,0.73074329){\color[rgb]{0.49411765,0.77254902,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{entity_connectivity.pdf}}%
    \put(0.61708077,0.58365174){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{entity_connectivity.pdf}}%
    \put(0.48474485,0.59286498){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.69892153,0.6063083){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.58338549,0.48247293){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{entity_connectivity.pdf}}%
    \put(-0.00168656,0.24395893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{C}=\SetDef{\SetDef{1,2,3},\SetDef{4,3,2},\SetDef{3,4,1}}$\end{tabular}}}}%
    \put(-0.00340612,0.0805399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{EtC}=\SetDef{\SetDef{1},\SetDef{1,2},\SetDef{1,3},\SetDef{2,3},\SetDef{2},\SetDef{3}}$\end{tabular}}}}%
    \put(-0.00181231,0.16243305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\underline{Edge connectivity}:\end{tabular}}}}%
    \put(-0.00331459,0.01248653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{CtE}=\SetDef{\SetDef{1,2,3},\SetDef{4,2,5},\SetDef{4,6,3}}$\end{tabular}}}}%
    \put(-0.00359137,0.32213322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(C)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{entity_connectivity.pdf}}%
  \end{picture}%
\endgroup%


==> figures/fg_mesh.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fg_mesh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.31587838)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fg_mesh.pdf}}%
    \put(0.24493243,1.28547297){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Background Element }$\BgElemInd$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fg_mesh.pdf}}%
    \put(0.01013514,1.24155405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of vertices $\mathrm{V}$ (sorted by ordinal)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fg_mesh.pdf}}%
    \put(0.01013514,1.19763514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Basis $\mathcal{B}_E = \SetDef{N_{\LocalBfIndex}(\xi)}_{\LocalBfIndex=1}^{n_{\LocalBfIndex}(E)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fg_mesh.pdf}}%
    \put(0.01013514,1.15371622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Local to global basis fnct. map $\mathrm{IEN}: \LocalBfIndex\mapsto\BfIndex$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fg_mesh.pdf}}%
    \put(0.01013514,1.11148649){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Parallel ID $I$, owning processor $p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fg_mesh.pdf}}%
    \put(0.01013514,1.05743243){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\pos,\pfrac{\pos}{\xi},\cdots \leftarrow \mathtt{interpolate\_space}(\xi)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fg_mesh.pdf}}%
    \put(0.75,1.28547297){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Cluster }$\Cluster$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fg_mesh.pdf}}%
    \put(0.55743243,1.24155405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Background element $E$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fg_mesh.pdf}}%
    \put(0.55743243,1.19763514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Quadrature points $\SetDef{(\xi_q,\omega_q)}_{q=1}^{n_q(E)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fg_mesh.pdf}}%
    \put(0.55743243,1.15033784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ For side clusters: normals associated \end{tabular}}}}%
    \put(0.55507382,1.12241423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}    with quadrature points $\SetDef{\normal_q}_{q=1}^{n_q(E)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fg_mesh.pdf}}%
    \put(0.21452703,0.98648649){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Background Mesh }$\BgMesh$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fg_mesh.pdf}}%
    \put(0.04391892,0.94087838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of elements $\mathcal{E} = \SetDef{E}_{E=1}^{n_E}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fg_mesh.pdf}}%
    \put(0.04391892,0.88513514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{get\_number\_of\_basis\_fncts}()$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fg_mesh.pdf}}%
    \put(0.04391892,0.84121622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{get\_elements\_in\_support}(\BfIndex)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fg_mesh.pdf}}%
    \put(0.04391892,0.7972973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{get\_entities\_on\_element}(r,E)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fg_mesh.pdf}}%
    \put(0.04391892,0.75337838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{get\_elements\_on\_entity}(r,e)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fg_mesh.pdf}}%
    \put(0.04391892,0.70945946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{get\_basis\_fnct\_ID}(\BfIndex)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fg_mesh.pdf}}%
    \put(0.21114865,0.24324324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Entity Connectivity }$\FacetConn$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fg_mesh.pdf}}%
    \put(0.01013514,0.19932432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Entity to Cell $\mathrm{EtC} = \SetDef{\SetDef{\cdots}}_{e=1}^{\mathtt{NumEntities}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fg_mesh.pdf}}%
    \put(0.01013514,0.15540541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Cell to Entity $\mathrm{CtE} = \SetDef{\SetDef{\cdots}}_{c=1}^{\mathtt{NumCells}}$\end{tabular}}}}%
    \put(0.01076055,0.12862963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}   (entities sorted by ordinal)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fg_mesh.pdf}}%
    \put(0.69256757,1.03547297){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Foreground Mesh }$\FgMesh$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fg_mesh.pdf}}%
    \put(0.53378378,0.99155405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Background mesh $\mathcal{H}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fg_mesh.pdf}}%
    \put(0.53378378,0.94763514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of fg. vertices $\mathcal{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fg_mesh.pdf}}%
    \put(0.53378378,0.90371622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of fg. cells $\mathcal{C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fg_mesh.pdf}}%
    \put(0.53378378,0.8597973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of child meshes $\mathrm{CMS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fg_mesh.pdf}}%
    \put(0.53378378,0.81587838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of Subphases $\mathcal{S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fg_mesh.pdf}}%
    \put(0.53378378,0.77195946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Subphase graph $\mathcal{G}_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fg_mesh.pdf}}%
    \put(0.53378378,0.72804054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Graph of disconnected\end{tabular}}}}%
    \put(0.53461766,0.70105635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}   subphase neighbors $\mathcal{G}_I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fg_mesh.pdf}}%
    \put(0.53378378,0.66385135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Facet connectivity $\mathcal{F}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fg_mesh.pdf}}%
    \put(0.90540541,0.55912162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Foreground}\end{tabular}}}}%
    \put(0.90540541,0.53547297){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Vertex }$\Vertex$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fg_mesh.pdf}}%
    \put(0.82263514,0.48986486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Coordinates $\pos$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fg_mesh.pdf}}%
    \put(0.82263514,0.45439189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Bg. ancestor\end{tabular}}}}%
    \put(0.81968689,0.42897425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}    rank $r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fg_mesh.pdf}}%
    \put(0.82263514,0.39864865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Bg. ancestor\end{tabular}}}}%
    \put(0.81909726,0.37234662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}    index $a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fg_mesh.pdf}}%
    \put(0.62922297,0.59797297){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Foreground Cell }$\Cell$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fg_mesh.pdf}}%
    \put(0.48310811,0.55405405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of vertices $\mathrm{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fg_mesh.pdf}}%
    \put(0.48310811,0.51351351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Material $m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fg_mesh.pdf}}%
    \put(0.48310811,0.47466216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Bg. element membership $E$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fg_mesh.pdf}}%
    \put(0.48310811,0.43581081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Subphase membership $S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fg_mesh.pdf}}%
    \put(0.48310811,0.39527027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Parallel ID $I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fg_mesh.pdf}}%
    \put(0.18581081,0.64864865){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Child Mesh }$\ChildMesh$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{fg_mesh.pdf}}%
    \put(0.01013514,0.60472973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ List of fg. cells $\mathrm{C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{fg_mesh.pdf}}%
    \put(0.01013514,0.56081081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ List of fg. vertices $\mathrm{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{fg_mesh.pdf}}%
    \put(0.01013514,0.52027027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Vertex param. coords. $\SetDef{\xi_v}_{v=1}^{\mathtt{size}(\mathrm{V})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{fg_mesh.pdf}}%
    \put(0.16047297,0.46283784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Subphase }$\Subphase$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{fg_mesh.pdf}}%
    \put(0.01013514,0.41891892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Bg. element membership $E$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{fg_mesh.pdf}}%
    \put(0.01013514,0.38175676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Ordinal $u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{fg_mesh.pdf}}%
    \put(0.01013514,0.34459459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of fg. cells $\mathrm{C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{fg_mesh.pdf}}%
    \put(0.01013514,0.30574324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Parallel ID $I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{fg_mesh.pdf}}%
    \put(0.73648649,0.31081081){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Queue }$\Queue$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{fg_mesh.pdf}}%
    \put(0.4847973,0.26689189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Map $\mathrm{M}: I_r \mapsto i$ \end{tabular}}}}%
    \put(0.48450248,0.23734675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}   (maps request identifier $I_r$ to position $i$ in queue)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{fg_mesh.pdf}}%
    \put(0.4847973,0.20101351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Request queue: array of initializer lists\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{fg_mesh.pdf}}%
    \put(0.4847973,0.15878378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Maximum existing entity index $e_{max}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{fg_mesh.pdf}}%
    \put(0.4847973,0.09966216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{request\_exists}(I_r)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{fg_mesh.pdf}}%
    \put(0.4847973,0.0625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{get\_index}(I_r)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{fg_mesh.pdf}}%
    \put(0.4847973,0.02533784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{queue}(I_r, \{\text{Initializer List}\} )$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{fg_mesh.pdf}}%
  \end{picture}%
\endgroup%


==> figures/fg_mesh_abrev.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fg_mesh_abrev.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.99644128)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fg_mesh_abrev.pdf}}%
    \put(0.49822064,1.2455516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Foreground Mesh }$\FgMesh$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fg_mesh_abrev.pdf}}%
    \put(0.12811388,1.15302491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Background mesh $\mathcal{H}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fg_mesh_abrev.pdf}}%
    \put(0.12811388,1.06049822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of fg. vertices $\mathcal{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fg_mesh_abrev.pdf}}%
    \put(0.12811388,0.96797153){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of fg. cells $\mathcal{C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fg_mesh_abrev.pdf}}%
    \put(0.12811388,0.87544484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of child meshes $\mathrm{\ListOfCMs}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fg_mesh_abrev.pdf}}%
    \put(0.12811388,0.78291815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of Subphases $\mathcal{S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fg_mesh_abrev.pdf}}%
    \put(0.12811388,0.69039146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Subphase graph $\mathcal{G}_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fg_mesh_abrev.pdf}}%
    \put(0.12811388,0.59786477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Graph of disconnected\end{tabular}}}}%
    \put(0.13776166,0.54472074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}   subphase neighbors $\mathcal{G}_I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fg_mesh_abrev.pdf}}%
    \put(0.12811388,0.46263345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Facet connectivity $\mathcal{F}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fg_mesh_abrev.pdf}}%
    \put(0.22878638,1.75942453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Foreground}\\\textbf{Vertex }$\Vertex$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fg_mesh_abrev.pdf}}%
    \put(0.02135231,1.61565836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Coordinates $\pos$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fg_mesh_abrev.pdf}}%
    \put(0.02135231,1.54092527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Bg. ancestor\end{tabular}}}}%
    \put(0.02403615,1.4911032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}    rank $r$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fg_mesh_abrev.pdf}}%
    \put(0.02135231,1.42348754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Bg. ancestor\end{tabular}}}}%
    \put(0.02403615,1.37366548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}    index $a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fg_mesh_abrev.pdf}}%
    \put(0.74733096,1.93238434){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Foreground Cell }$\Cell$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fg_mesh_abrev.pdf}}%
    \put(0.51957295,1.83985765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of vertices $\mathrm{V}$\end{tabular}}}}%
    \put(0.57651246,1.79003559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(sorted by ordinal)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fg_mesh_abrev.pdf}}%
    \put(0.51957295,1.71886121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Material $m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fg_mesh_abrev.pdf}}%
    \put(0.51957295,1.63701068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Bg. element \end{tabular}}}}%
    \put(0.57826222,1.58718861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}membership $E$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fg_mesh_abrev.pdf}}%
    \put(0.51957295,1.50533808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Subphase \end{tabular}}}}%
    \put(0.57714502,1.45551601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}membership $S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fg_mesh_abrev.pdf}}%
    \put(0.51957295,1.37366548){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Parallel ID $I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fg_mesh_abrev.pdf}}%
    \put(0.49822064,0.3202847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Child Mesh }$\ChildMesh$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fg_mesh_abrev.pdf}}%
    \put(0.12811388,0.22775801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ List of fg. cells $\mathrm{C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fg_mesh_abrev.pdf}}%
    \put(0.12811388,0.13523132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ List of fg. vertices $\mathrm{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fg_mesh_abrev.pdf}}%
    \put(0.12811388,0.04982206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Vertex param. coords. $\SetDef{\xi_{\Vertex}}_{\Vertex=1}^{\mathtt{size}(\mathrm{V})}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/flood_fill.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flood_fill.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.77864183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.67011082)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flood_fill.pdf}}%
    \put(0.39990894,1.26561164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flood_fill.pdf}}%
    \put(0.19923533,1.06458035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{flood_fill.pdf}}%
    \put(0.20064731,1.26686726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.19997503,1.41998886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.41000558,0.93694695){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{supp}(N_{\BfIndex})$\end{tabular}}}}%
    \put(0.13763351,0.51951785){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{supp} \, \widetilde{N}_{\BfIndex}^{\EnrLvl=1}$\end{tabular}}}}%
    \put(0.39878629,1.41990857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.55107058,1.23367427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.47648098,1.06664799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.81404101,1.06661265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.7232731,1.42064826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.87267936,1.34193719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0.72285409,1.26339442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.55404388,1.45015985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.25902349,1.19530293){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{G}_{p}$\end{tabular}}}}%
    \put(0.21596396,1.61759741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathtt{prune}(\mathcal{G}_S, \mathrm{supp}(N_{\BfIndex}))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{flood_fill.pdf}}%
    \put(0.22250771,0.841292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathtt{flood\_fill}(\mathcal{G}_P)$\end{tabular}}}}%
    \put(0.14436218,0.71521407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R_{\BfIndex} = \{\,\{1,4,7\},\,\{2,6\},\,\{5,8\},\,\{9\}\,\}$\end{tabular}}}}%
    \put(0.35199223,0.64657295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptsize ~ \, \EnrLvl\!=\!1 ~~~~~ \EnrLvl\!=\!2 ~~~\, \EnrLvl\!=\!3 ~~ \, \EnrLvl\!=\!4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{flood_fill.pdf}}%
    \put(-0.00430462,1.50688389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(-0.00410775,0.71786938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(-0.00322293,0.55469807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(C)\end{tabular}}}}%
    \put(0.43558086,0.41319745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{flood_fill.pdf}}%
    \put(0.2445102,0.2385297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.24629718,0.35350714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/ghost_cluster_generation.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ghost_cluster_generation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.43597556bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30204395)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ghost_cluster_generation.pdf}}%
    \put(0.04962477,0.23908667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E=5$\end{tabular}}}}%
    \put(0.00065242,0.2791126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(-0.79239827,-0.64655053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0.20546188,0.23873277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$E=6$\end{tabular}}}}%
    \put(0.03775026,0.09662297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ghost_cluster_generation.pdf}}%
    \put(0.03721489,0.17021138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.1098434,0.08139118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.19197138,0.17056422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.2632273,0.13302479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0.19177166,0.09556552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.11126133,0.18463898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.1472423,0.02423338){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{G}_S$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ghost_cluster_generation.pdf}}%
    \put(-0.77684207,-0.97757125){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 0$\end{tabular}}}}}%
    \put(-1.0068951,-0.70080523){\color[rgb]{0,0,0}\rotatebox{-10.278728}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 0$\end{tabular}}}}}%
    \put(-0.64946764,-0.68695434){\color[rgb]{0,0,0}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 2$\end{tabular}}}}}%
    \put(-0.63244371,-0.80858428){\color[rgb]{0,0,0}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 1$\end{tabular}}}}}%
    \put(-1.02201216,-0.81839486){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi[5][4]$\end{tabular}}}}}%
    \put(-1.02311817,-0.67725893){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi[5][1]$\end{tabular}}}}}%
    \put(-0.69871696,-0.81799473){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi[5][2]$\end{tabular}}}}}%
    \put(-0.69863682,-0.67601177){\color[rgb]{0,0,0}\rotatebox{30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi[5][3]$\end{tabular}}}}}%
    \put(0.76672531,0.28864914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_5^4$\end{tabular}}}}%
    \put(0.61779307,0.2887197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_6^2$\end{tabular}}}}%
    \put(0.61880452,0.12630441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_6^1$\end{tabular}}}}%
    \put(0.91760879,0.28931937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_6^3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ghost_cluster_generation.pdf}}%
    \put(-0.78439995,-0.86431512){\color[rgb]{0,0,0}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi[5][3]$\end{tabular}}}}}%
    \put(-0.78376848,-0.72364801){\color[rgb]{0,0,0}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi[5][3]$\end{tabular}}}}}%
    \put(-0.4608827,-0.72364815){\color[rgb]{0,0,0}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi[5][2]$\end{tabular}}}}}%
    \put(-0.46081852,-0.86494772){\color[rgb]{0,0,0}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi[5][1]$\end{tabular}}}}}%
    \put(0.4482322,0.21560526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 2$\end{tabular}}}}%
    \put(0.7512843,0.053289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 0$\end{tabular}}}}%
    \put(0.75551366,0.24555826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 0$\end{tabular}}}}%
    \put(0.4436515,0.08559654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 1$\end{tabular}}}}%
    \put(0.46758601,0.28882213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_5^3$\end{tabular}}}}%
    \put(0.91942205,0.12725282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_6^3$\end{tabular}}}}%
    \put(0.46757931,0.12631122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_5^2$\end{tabular}}}}%
    \put(0.76770964,0.12631122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_5^1$\end{tabular}}}}%
    \put(0.25375037,0.07547383){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(4)\end{tabular}}}}%
    \put(0.13120977,0.13003103){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2)\end{tabular}}}}%
    \put(0.06903479,0.13975826){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(1)\end{tabular}}}}%
    \put(0.25565101,0.19418172){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3)\end{tabular}}}}%
    \put(-0.83272155,-0.7025957){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(1)\end{tabular}}}}%
    \put(-0.62508577,-0.9195498){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2)\end{tabular}}}}%
    \put(-0.51656522,-0.70307827){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3)\end{tabular}}}}%
    \put(-0.949578,-0.92091876){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(4)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ghost_cluster_generation.pdf}}%
    \put(0.36713244,0.28109571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0.54121612,0.28213586){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(1)\end{tabular}}}}%
    \put(0.54128137,0.12023361){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2)\end{tabular}}}}%
    \put(0.84484166,0.28313045){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3)\end{tabular}}}}%
    \put(0.84484166,0.12110125){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(4)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/ghost_for_enriched.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ghost_for_enriched.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.91214061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30049687)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ghost_for_enriched.pdf}}%
    \put(0.6575297,0.25624055){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega^{E^+}$\end{tabular}}}}%
    \put(0.81914561,0.21770174){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\normal$\end{tabular}}}}%
    \put(0.74117516,0.01830311){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F \in \SetOfGhostFacets$\end{tabular}}}}%
    \put(0.46470671,0.22872784){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SetOfGhostFacets$\end{tabular}}}}%
    \put(0.72574248,0.22102076){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{E^+}^{1}$\end{tabular}}}}%
    \put(0.01910722,0.22456646){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_0$\end{tabular}}}}%
    \put(0.07951859,0.10380929){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_1$\end{tabular}}}}%
    \put(0.06801147,0.16609916){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_2$\end{tabular}}}}%
    \put(0.19316901,0.27139635){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\AmbientDomain$\end{tabular}}}}%
    \put(0.00009191,0.27658023){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(A)$\end{tabular}}}}%
    \put(0.28061914,0.27664628){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(B)$\end{tabular}}}}%
    \put(0.57745773,0.27542953){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(C)$\end{tabular}}}}%
    \put(0.72776163,0.0643779){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{E^+}^{3}$\end{tabular}}}}%
    \put(0.63712739,0.14512089){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{E^+}^{2}$\end{tabular}}}}%
    \put(0.79350506,0.14408938){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{E^-}^{1}$\end{tabular}}}}%
    \put(0.88380269,0.10474915){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{E^-}^{2}$\end{tabular}}}}%
    \put(0.92883329,0.22319688){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_{E^-}^{3}$\end{tabular}}}}%
    \put(0.85627023,0.25624055){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega^{E^-}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ghost_for_enriched.pdf}}%
  \end{picture}%
\endgroup%


==> figures/inputs_outputs.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inputs_outputs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.29787234)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inputs_outputs.pdf}}%
    \put(0.42553191,0.31914894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Geometry }$\Geometry$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inputs_outputs.pdf}}%
    \put(0.0212766,0.20212766){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{eval\_proximity}(\pos)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inputs_outputs.pdf}}%
    \put(0.0212766,0.12056738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{is\_intersected}(\BgElemInd)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inputs_outputs.pdf}}%
    \put(0.0212766,0.04255319){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{find\_interface}(\pos_1,\pos_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{inputs_outputs.pdf}}%
    \put(0.4964539,1.73758865){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Background Element }$\BgElemInd$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{inputs_outputs.pdf}}%
    \put(0.0212766,1.64539007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of vertices $\mathrm{V}$ (sorted by ordinal)\end{tabular}}}}%
    \put(0.0212766,1.55319149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Basis $\mathcal{B}_{\BgElemInd} = \SetDef{N_{\LocalBfIndex}(\xi)}_{\LocalBfIndex=1}^{n_{\LocalBfIndex}(\BgElemInd)}$\end{tabular}}}}%
    \put(0.0212766,1.46099291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Local to global basis function map\end{tabular}}}}%
    \put(0.0099911,1.39714965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}    $\mathrm{IEN}: \LocalBfIndex \mapsto \BfIndex$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{inputs_outputs.pdf}}%
    \put(0.0212766,1.3221224){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Parallel ID $I$, owning processor $p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{inputs_outputs.pdf}}%
    \put(0.0212766,1.21276596){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\pos,\pfrac{\pos}{\xi},\cdots \leftarrow \mathtt{interpolate\_space}(\xi)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{inputs_outputs.pdf}}%
    \put(0.42553191,2.23404255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Cluster }$\Cluster$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{inputs_outputs.pdf}}%
    \put(0.0212766,2.14184397){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Background element $\BgElemInd$\end{tabular}}}}%
    \put(0.0212766,2.04964539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Quadrature points $\SetDef{(\xi_q,\omega_q)}_{q=1}^{n_q(\BgElemInd)}$\end{tabular}}}}%
    \put(0.0212766,1.95035461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ For side clusters: normals associated \end{tabular}}}}%
    \put(0.01252428,1.88577879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}    with quadrature points $\SetDef{\normal_q}_{q=1}^{n_q(\BgElemInd)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{inputs_outputs.pdf}}%
    \put(0.42553191,1.06382979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Background Mesh }$\BgMesh$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{inputs_outputs.pdf}}%
    \put(0.0212766,0.96808511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ Array of elements $\mathcal{\BgElemInd}= \SetDef{\BgElemInd}_{\BgElemInd=1}^{n_{\BgElemInd}}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{inputs_outputs.pdf}}%
    \put(0.0212766,0.85106383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{get\_number\_of\_basis\_fncts}()$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{inputs_outputs.pdf}}%
    \put(0.0212766,0.75886525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{get\_elements\_in\_support}(\BfIndex)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{inputs_outputs.pdf}}%
    \put(0.0212766,0.66666667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{get\_entities\_on\_element}(\Rank,\BgElemInd)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{inputs_outputs.pdf}}%
    \put(0.0212766,0.57446809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{get\_elements\_on\_entity}(\Rank,\Entity)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{inputs_outputs.pdf}}%
    \put(0.0212766,0.4822695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ $\mathtt{get\_basis\_fnct\_ID}(\BfIndex)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{inputs_outputs.pdf}}%
  \end{picture}%
\endgroup%


==> figures/multi_beam.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multi_beam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.03568971bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40189649)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multi_beam.pdf}}%
    \put(0.02848652,0.37618595){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\traction$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multi_beam.pdf}}%
    \put(0.24867886,0.2519799){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_0$\end{tabular}}}}%
    \put(0.09311046,0.19715252){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{supp}(N)$\end{tabular}}}}%
    \put(0.00846505,0.22366489){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_o$\end{tabular}}}}%
    \put(0.11201313,0.31101614){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_d$\end{tabular}}}}%
    \put(0.08378556,0.28177424){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multi_beam.pdf}}%
    \put(0.57551188,0.20398481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{yy}$\end{tabular}}}}%
    \put(0.10064625,0.38321558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(0.42004185,0.38314716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0.78665194,0.382402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(C)\end{tabular}}}}%
    \put(0.91853729,0.20468672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{yy}$\end{tabular}}}}%
    \put(0.57547844,0.17739763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.91822805,0.09490682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.5751113,0.09571508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.57562355,0.01240726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0.91854521,0.17696491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0.91812607,0.01173005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multi_beam.pdf}}%
    \put(0.07197993,0.0218684){\color[rgb]{0.17254902,0.17254902,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00799481,0.08866667){\color[rgb]{0.17254902,0.17254902,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/multi_beam_H1s_error.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3514.00,2664.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(486,572){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(486,979){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(486,1387){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(486,1794){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(486,2202){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(486,2609){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(561,396){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(1516,396){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(2471,396){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(3425,396){\makebox(0,0){\strut{}$10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3026,2433){\makebox(0,0)[r]{\strut{}Enrich.: Off }}%
      \csname LTb\endcsname%%
      \put(3026,2207){\makebox(0,0)[r]{\strut{}Enrich.: On }}%
      \csname LTb\endcsname%%
      \put(3026,1981){\makebox(0,0)[r]{\strut{}$r=2$ }}%
      \csname LTb\endcsname%%
      \put(-136,1590){\rotatebox{-270.00}{\makebox(0,0){\footnotesize$\abs{\DiscDispl-\displ}_{\mathrm{H1}}/\abs{\displ}_{\mathrm{H1}}$}}}%
      \put(1993,154){\makebox(0,0){\small Number of DOFs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={175.70bp},height={133.20bp}]{multi_beam_H1s_error.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/multi_beam_L2_error.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3514.00,2664.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(486,572){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(486,1251){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(486,1930){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(486,2609){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(561,396){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(1516,396){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(2471,396){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(3425,396){\makebox(0,0){\strut{}$10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3026,2433){\makebox(0,0)[r]{\strut{}Enrich.: Off }}%
      \csname LTb\endcsname%%
      \put(3026,2207){\makebox(0,0)[r]{\strut{}Enrich.: On }}%
      \csname LTb\endcsname%%
      \put(3026,1981){\makebox(0,0)[r]{\strut{}$r=4$ }}%
      \csname LTb\endcsname%%
      \put(-136,1590){\rotatebox{-270.00}{\makebox(0,0){\footnotesize$\norm{\DiscDispl-\displ}{\mathrm{L2}}/\norm{\displ}{\mathrm{L2}}$}}}%
      \put(1993,154){\makebox(0,0){\small Number of DOFs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={175.70bp},height={133.20bp}]{multi_beam_L2_error.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/multi_beam_cond.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3968.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(571,594){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(571,998){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(571,1402){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(571,1805){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(571,2209){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \put(571,2613){\makebox(0,0)[r]{\strut{}$10^{9}$}}%
      \put(634,418){\makebox(0,0){\strut{}$0.4$}}%
      \put(1442,418){\makebox(0,0){\strut{}$0.6$}}%
      \put(2251,418){\makebox(0,0){\strut{}$0.8$}}%
      \put(3059,418){\makebox(0,0){\strut{}$1.0$}}%
      \put(3867,418){\makebox(0,0){\strut{}$1.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2626,2463){\makebox(0,0)[r]{\strut{}Ghost: Off}}%
      \csname LTb\endcsname%%
      \put(2626,2263){\makebox(0,0)[r]{\strut{}Ghost: On}}%
      \csname LTb\endcsname%%
      \put(95,1603){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\kappa$}}}%
      \put(2250,154){\makebox(0,0){\strut{}$o/h_0 \ \text{(x-offset)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={198.40bp},height={141.70bp}]{multi_beam_cond.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/proximity_during_subdivision.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proximity_during_subdivision.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{219.93240477bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.61983134)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.47559625,1.58134295){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.10445732,1.106181){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.81029136,1.05197666){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proximity_during_subdivision.pdf}}%
    \put(0.63335515,1.34048158){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.23264235,0.9826896){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m= \langle 1,0 \rangle =2$\end{tabular}}}}%
    \put(0.53271223,0.88799131){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}apply subdivision \\template\end{tabular}}}}%
    \put(0.05846182,0.01033044){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\langle 1,0,1 \rangle$\end{tabular}}}}%
    \put(0.06310826,0.08882659){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2m+1 =5$\end{tabular}}}}%
    \put(0.58624967,0.02396806){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\langle 1,0,0 \rangle$\end{tabular}}}}%
    \put(0.58563017,0.09962317){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2m+0 =4$\end{tabular}}}}%
    \put(0.36766389,1.10022005){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.5319116,1.15137114){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.28267029,0.6949973){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(-0.00378537,0.22316334){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proximity_during_subdivision.pdf}}%
    \put(0.23508494,0.2030971){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.45809217,0.73055376){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proximity_during_subdivision.pdf}}%
    \put(0.61058475,0.48369919){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.37770252,0.15722786){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.91716191,0.19893957){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proximity_during_subdivision.pdf}}%
    \put(0.77641444,0.43531302){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.65496601,0.22238572){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P\!=\!-$\end{tabular}}}}%
    \put(0.4152276,0.44911505){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P\!=\!+$\end{tabular}}}}%
    \put(0.12294079,0.29288464){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P\!=\!+$\end{tabular}}}}%
    \put(0.50016044,0.20385072){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proximity_during_subdivision.pdf}}%
  \end{picture}%
\endgroup%


==> figures/reg_sub_template.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reg_sub_template.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.60377226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.95086939)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reg_sub_template.pdf}}%
    \put(0.17699172,0.81462224){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$(2,\!3)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reg_sub_template.pdf}}%
    \put(0.09182874,1.90795368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(0.09008489,1.34128904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reg_sub_template.pdf}}%
    \put(0.50380279,1.71877669){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$(2,\!0)$\end{tabular}}}}%
    \put(0.49150023,0.69334185){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$(3,\!0)$\end{tabular}}}}%
    \put(0.87667202,0.404073){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$(2,\!1)$\end{tabular}}}}%
    \put(0.37192662,0.18448729){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$(2,\!5)$\end{tabular}}}}%
    \put(0.49657227,1.20130787){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$(2,\!6)$\end{tabular}}}}%
    \put(0.02436035,0.27882667){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$(2,\!4)$\end{tabular}}}}%
    \put(0.71427859,0.92634213){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(2,\!2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reg_sub_template.pdf}}%
    \put(0.32180852,1.47259027){\color[rgb]{0.17254902,0.17254902,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$x$\end{tabular}}}}%
    \put(0.2186252,1.58373489){\color[rgb]{0.17254902,0.17254902,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reg_sub_template.pdf}}%
    \put(0.94278114,0.0876007){\color[rgb]{0.17254902,0.17254902,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$x$\end{tabular}}}}%
    \put(0.87127327,0.11528911){\color[rgb]{0.17254902,0.17254902,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$z$\end{tabular}}}}%
    \put(0.78922365,0.06492166){\color[rgb]{0.17254902,0.17254902,0.17254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$y$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/size_scaling_eta.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4250.00,2720.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(600,616){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(600,1087){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(600,1558){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(600,2028){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(600,2499){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(680,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1254,440){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1827,440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2401,440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2974,440){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(3548,440){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(4122,440){\makebox(0,0){\strut{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3686,1379){\makebox(0,0)[r]{\strut{}tessellation}}%
      \csname LTb\endcsname%%
      \put(3686,1179){\makebox(0,0)[r]{\strut{}enrichment}}%
      \csname LTb\endcsname%%
      \put(3686,979){\makebox(0,0)[r]{\strut{}ghost}}%
      \csname LTb\endcsname%%
      \put(3686,779){\makebox(0,0)[r]{\strut{}$\lambda'_{loc}$}}%
      \csname LTb\endcsname%%
      \put(141,1557){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\eta$}}}%
      \put(2400,154){\makebox(0,0){\strut{}$s/s_0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={212.50bp},height={136.00bp}]{size_scaling_eta.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/size_scaling_nu.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4250.00,2720.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(600,616){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(600,1087){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(600,1558){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(600,2028){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(600,2499){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(680,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1254,440){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1827,440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2401,440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2974,440){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(3548,440){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(4122,440){\makebox(0,0){\strut{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3686,1179){\makebox(0,0)[r]{\strut{}tessellation}}%
      \csname LTb\endcsname%%
      \put(3686,979){\makebox(0,0)[r]{\strut{}enrichment}}%
      \csname LTb\endcsname%%
      \put(3686,779){\makebox(0,0)[r]{\strut{}$\lambda'_{glob}$}}%
      \csname LTb\endcsname%%
      \put(141,1557){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(2400,154){\makebox(0,0){\strut{}$s/s_0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={212.50bp},height={136.00bp}]{size_scaling_nu.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/strong_scaling_eta.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(600,616){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(600,1015){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(600,1415){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(600,1814){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(600,2214){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(600,2613){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(680,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1254,440){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1827,440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2401,440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2974,440){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(3548,440){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(4122,440){\makebox(0,0){\strut{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1115,1379){\makebox(0,0)[l]{\strut{}tessellation}}%
      \csname LTb\endcsname%%
      \put(1115,1179){\makebox(0,0)[l]{\strut{}enrichment}}%
      \csname LTb\endcsname%%
      \put(1115,979){\makebox(0,0)[l]{\strut{}ghost}}%
      \csname LTb\endcsname%%
      \put(1115,779){\makebox(0,0)[l]{\strut{}$\lambda'_{loc}$}}%
      \csname LTb\endcsname%%
      \put(141,1614){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\eta$}}}%
      \put(2400,154){\makebox(0,0){\strut{}$c/c_0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={212.50bp},height={141.70bp}]{strong_scaling_eta.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/strong_scaling_eta_small.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(600,616){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(600,949){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(600,1282){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(600,1615){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(600,1947){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(600,2280){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(600,2613){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(680,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1254,440){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1827,440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2401,440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2974,440){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(3548,440){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(4122,440){\makebox(0,0){\strut{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1115,1379){\makebox(0,0)[l]{\strut{}tessellation}}%
      \csname LTb\endcsname%%
      \put(1115,1179){\makebox(0,0)[l]{\strut{}enrichment}}%
      \csname LTb\endcsname%%
      \put(1115,979){\makebox(0,0)[l]{\strut{}ghost}}%
      \csname LTb\endcsname%%
      \put(1115,779){\makebox(0,0)[l]{\strut{}$\lambda^{\prime}_{loc}$}}%
      \csname LTb\endcsname%%
      \put(141,1614){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\eta$}}}%
      \put(2400,154){\makebox(0,0){\strut{}$c/c_0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={212.50bp},height={141.70bp}]{strong_scaling_eta_small.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/subdivision_process.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subdivision_process.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.35458014bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.92126576)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subdivision_process.pdf}}%
    \put(0.4623159,2.02034094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 1$\end{tabular}}}}%
    \put(0.22544006,2.72132816){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_1$\end{tabular}}}}%
    \put(0.5397583,2.54530496){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G_2$\end{tabular}}}}%
    \put(0.76905977,1.61396802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 0$\end{tabular}}}}%
    \put(0.00396064,2.4915944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(-0.00118701,1.75743844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0.00151819,1.02181899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(C)\end{tabular}}}}%
    \put(-0.00413518,0.28446355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(D)\end{tabular}}}}%
    \put(0.18093681,0.76240965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 0$\end{tabular}}}}%
    \put(0.18396098,0.02766352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 0$\end{tabular}}}}%
    \put(0.76923561,0.87159096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 1$\end{tabular}}}}%
    \put(0.16826632,1.27878476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 2$\end{tabular}}}}%
    \put(0.75951352,1.27706513){\color[rgb]{0.97647059,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 3$\end{tabular}}}}%
    \put(0.16188784,0.54463665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 2$\end{tabular}}}}%
    \put(0.77818085,0.14130018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m \! = \! 1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subdivision_process.pdf}}%
    \put(0.10993738,2.88555037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Regular \\subdivision\end{tabular}}}}%
    \put(0.71713697,2.4547332){\color[rgb]{0.38823529,0.38823529,0.38823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small intersected} \\{\small background}\\{\small elements}\end{tabular}}}}%
    \put(0.11266608,2.15406038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Templated\\subdivision $G_1$\end{tabular}}}}%
    \put(0.11232519,1.41664532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Templated\\subdivision $G_2$\end{tabular}}}}%
    \put(0.11137009,0.67922963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Apply\\material map\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/subdivision_templates.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subdivision_templates.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.64492341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.69123346)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subdivision_templates.pdf}}%
    \put(-0.00071969,1.64513782){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(0.00069182,1.10143989){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0.12606835,1.27681186){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2 edges\end{tabular}}}}%
    \put(0.02527826,0.63703701){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4 edges\end{tabular}}}}%
    \put(0.56641631,0.63358183){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3 edges\end{tabular}}}}%
    \put(0.52192426,1.27744181){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 edge + 1 vertex\end{tabular}}}}%
    \put(0.00793061,0.06875366){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2 edges\end{tabular}}}}%
    \put(0.01077582,0.00063488){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ 1 vertex\end{tabular}}}}%
    \put(0.5311991,0.06875366){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 edge\end{tabular}}}}%
    \put(0.53432071,0.00063488){\color[rgb]{0,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+ 2 vertices\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/subphase_generation.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subphase_generation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.23728354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.19541958)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subphase_generation.pdf}}%
    \put(0.38923801,0.26795591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{subphase_generation.pdf}}%
    \put(0.1953419,0.07371417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{subphase_generation.pdf}}%
    \put(0.19670615,0.26916935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.19605644,0.41711947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.38815338,0.41704189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.53529464,0.23709721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.4632241,0.07571193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.78938351,0.07567783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.70168121,0.41775672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.8460417,0.34170384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0.70127653,0.26581363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.53816719,0.44627145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(3.45007457,-0.09791914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{subphase_generation.pdf}}%
    \put(3.44898983,0.05116687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(3.59613126,-0.12877784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(3.52406054,-0.29016309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(3.85021996,-0.29019719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(3.76251777,0.0518817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(3.90687814,-0.02417118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(3.76211314,-0.10006142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(3.59900369,0.08039643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.38923795,0.96462098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{subphase_generation.pdf}}%
    \put(0.19534183,0.77037933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{subphase_generation.pdf}}%
    \put(0.19670608,0.96583442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.19605637,1.11378465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0.38815333,1.11370707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(0.53529459,0.93376234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.46322404,0.77237703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.78938351,0.77234299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.70168121,1.1144219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.8460417,1.03836891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0.70127653,0.96247876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.53816713,1.14293657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(3.44270666,0.51994111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{subphase_generation.pdf}}%
    \put(3.24881038,0.32569946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{subphase_generation.pdf}}%
    \put(3.25017468,0.5211546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(3.2495251,0.66910473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(3.44162193,0.66902715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}%
    \put(3.58876336,0.48908241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(3.51669264,0.32769716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(3.59163579,0.69825671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9$\end{tabular}}}}%
    \put(0.00256798,2.07827165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_u(4) \! = \! 2$\end{tabular}}}}%
    \put(0.01366277,1.63476823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_u(1) \! = \! 1$\end{tabular}}}}%
    \put(0.34360725,1.63082226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_u(2) \! = \! 1$\end{tabular}}}}%
    \put(0.71670053,1.63092765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_u(3) \! = \! 1$\end{tabular}}}}%
    \put(0.33084675,2.09185215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_u(5) \! = \! 4$\end{tabular}}}}%
    \put(0.70503235,2.04670586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_u(6) \! = \! 3$\end{tabular}}}}%
    \put(0.00876989,1.18813296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0.00671394,0.49992619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(C)\end{tabular}}}}%
    \put(0.00104557,2.15966352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{subphase_generation.pdf}}%
    \put(0.10066938,0.6361111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Generate\\subphase graph\end{tabular}}}}%
    \put(0.33355902,0.11766289){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{G}_I$\end{tabular}}}}%
    \put(0.80863283,1.13886134){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{G}_I$\end{tabular}}}}%
    \put(0.86643507,0.21630469){\color[rgb]{0,0.49019608,0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{G}_S$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/unzipping.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unzipping.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.53712427bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.66727221)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unzipping.pdf}}%
    \put(0.17629649,0.2499838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \BgElemInd=1$\end{tabular}}}}%
    \put(0.3621022,0.14772009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \BgElemInd=2$\end{tabular}}}}%
    \put(0.53396983,0.04334861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \BgElemInd=3$\end{tabular}}}}%
    \put(0.35213191,0.35149102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \BgElemInd=4$\end{tabular}}}}%
    \put(0.52278525,0.25496101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \BgElemInd=5$\end{tabular}}}}%
    \put(0.81823911,0.08418883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Background \\mesh $\BgMesh$\end{tabular}}}}%
    \put(0.04432557,0.86904561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_{\BgElemInd}^1$\end{tabular}}}}%
    \put(0.84695093,0.49942022){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}copy \\elements \\$n_{\Unzipping}(\BgElemInd)$ \\times\end{tabular}}}}%
    \put(0.4507822,1.38001773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_{\BgElemInd}^3$\end{tabular}}}}%
    \put(0.20634874,1.2319279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_{\BgElemInd}^2$\end{tabular}}}}%
    \put(0.44502378,1.63317406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Xi_{\BgElemInd}^4$\end{tabular}}}}%
    \put(0.69884553,0.15695844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \BgElemInd=6$\end{tabular}}}}%
    \put(0.27996189,0.86933115){\color[rgb]{0.98823529,1,1}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=4$\end{tabular}}}}}%
    \put(0.61261646,1.56504242){\color[rgb]{0.38431373,0.38431373,0.38431373}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=9$\end{tabular}}}}}%
    \put(0.70148606,0.64889081){\color[rgb]{0.38431373,0.38431373,0.38431373}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=10$\end{tabular}}}}}%
    \put(0.73046665,0.9262496){\color[rgb]{0.38431373,0.38431373,0.38431373}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=11$\end{tabular}}}}}%
    \put(0.50076939,1.05517295){\color[rgb]{1,1,1}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=7$\end{tabular}}}}}%
    \put(0.48445859,0.77032481){\color[rgb]{0.38431373,0.38431373,0.38431373}\rotatebox{-9.9624513}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=6$\end{tabular}}}}}%
    \put(0.39547536,1.20329064){\color[rgb]{0.98823529,1,1}\rotatebox{-30.60312}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=5$\end{tabular}}}}}%
    \put(0.61098643,1.33908596){\color[rgb]{0.98823529,1,1}\rotatebox{-30.60312}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=8$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unzipping.pdf}}%
    \put(0.57342201,0.54769042){\color[rgb]{0.98823529,1,1}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unzipping.pdf}}%
    \put(0.7140067,1.1403733){\color[rgb]{0.98823529,1,1}\rotatebox{-30.60312}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=12$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unzipping.pdf}}%
    \put(0.2827011,0.61773191){\color[rgb]{1,1,1}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=2$\end{tabular}}}}}%
    \put(0.06901494,0.7437924){\color[rgb]{0.98823529,1,1}\rotatebox{-30}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Subphase=1$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/weak_scaling_eta.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(600,616){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \csname LTb\endcsname%%
      \put(600,1015){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(600,1415){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(600,1814){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(600,2214){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(600,2613){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(680,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1254,440){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1827,440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2401,440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2974,440){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(3548,440){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(4122,440){\makebox(0,0){\strut{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1115,1379){\makebox(0,0)[l]{\strut{}tessellation}}%
      \csname LTb\endcsname%%
      \put(1115,1179){\makebox(0,0)[l]{\strut{}enrichment}}%
      \csname LTb\endcsname%%
      \put(1115,979){\makebox(0,0)[l]{\strut{}ghost}}%
      \csname LTb\endcsname%%
      \put(1115,779){\makebox(0,0)[l]{\strut{}$\lambda'_{loc}$}}%
      \csname LTb\endcsname%%
      \put(141,1614){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\eta$}}}%
      \put(2400,154){\makebox(0,0){\strut{}$s/s_0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={212.50bp},height={141.70bp}]{weak_scaling_eta.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/weak_scaling_nu.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4250.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(600,616){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(600,1473){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(600,2329){\makebox(0,0)[r]{\strut{}$1.0$}}%
      \csname LTb\endcsname%%
      \put(680,440){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1254,440){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1827,440){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2401,440){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2974,440){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(3548,440){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(4122,440){\makebox(0,0){\strut{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1115,1179){\makebox(0,0)[l]{\strut{}tessellation}}%
      \csname LTb\endcsname%%
      \put(1115,979){\makebox(0,0)[l]{\strut{}enrichment}}%
      \csname LTb\endcsname%%
      \put(1115,779){\makebox(0,0)[l]{\strut{}$\lambda'_{glob}$}}%
      \csname LTb\endcsname%%
      \put(141,1472){\rotatebox{-270.00}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(2400,154){\makebox(0,0){\strut{}$s/s_0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={212.50bp},height={127.50bp}]{weak_scaling_nu.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/workflow.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'workflow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{139.3823122bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,4.22752519)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{workflow.pdf}}%
    \put(0.24543672,2.3448707){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Connectivity graph $\mathcal{G}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{workflow.pdf}}%
    \put(0.00009104,3.48058603){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tessellation\end{tabular}}}}%
    \put(-0.00622555,2.21247783){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Enrichment\end{tabular}}}}%
    \put(-0.00516363,1.5532989){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stabilization\end{tabular}}}}%
    \put(-0.0083559,2.89080729){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Build topology information\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{workflow.pdf}}%
    \put(0.49212921,3.58307389){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Geometry $G$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{workflow.pdf}}%
    \put(-0.00343887,4.17014663){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inputs\end{tabular}}}}%
    \put(0.24977129,4.0734444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Background mesh $\mathcal{H}$\end{tabular}}}}%
    \put(0.76529642,3.25294322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Foreground\end{tabular}}}}%
    \put(0.76845238,3.1804783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize mesh $\mathcal{T}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{workflow.pdf}}%
    \put(0.70394161,1.68633848){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathrm{supp}(N^1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{workflow.pdf}}%
    \put(0.12637152,1.6875537){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathrm{supp}(N^2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{workflow.pdf}}%
    \put(0.40388043,3.10278633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Omega_2$\end{tabular}}}}%
    \put(0.64580359,3.35217519){\color[rgb]{0,0,0.05490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \Omega_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{workflow.pdf}}%
    \put(0.18668396,1.20756653){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathcal{F}_G^2$\end{tabular}}}}%
    \put(0.80874756,1.32958972){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \mathcal{F}_G^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{workflow.pdf}}%
    \put(-0.00428977,0.94197892){\color[rgb]{0.19607843,0.19607843,0.19607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Output\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{workflow.pdf}}%
    \put(0.0979579,0.52435386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Cluster $D$\end{tabular}}}}%
    \put(0.63871058,0.25159038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize Cluster pairs\end{tabular}}}}%
    \put(0.76958567,0.17329515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle (D_1,D_2)$\end{tabular}}}}%
    \put(0.23296058,0.71596716){\color[rgb]{0.82352941,0,0.00392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle \xi_q$\end{tabular}}}}%
  \end{picture}%
\endgroup%

